Flow-Map GRPO: Reinforcement Learning for Few-Step Flow-Map Generators via Anchored Stochastic Composition

Few-step flow-map generators, such as consistency models and MeanFlow, accelerate sampling by learning long-range transport maps between noise and data. However, their deterministic transitions do not directly provide the stochastic trajectories and tractable likelihood ratios required by reinforcement learning (RL) post-training. Existing SDE-based stochasticization techniques target velocity-based samplers and do not directly extend to long-range flow-map transitions. We propose Flow-Map GRPO, an online RL post-training framework for deterministic few-step flow-map generators. Its key component, Anchored Stochastic Flow Map Composition (ASFMC), combines deterministic transport with anchor-based conditional resampling. We establish the conditions under which this construction preserves the marginal probability path and develop tractable local- and endpoint-anchor policies for two-time and single-time flow maps. These policies enable a unified GRPO training procedure. Experiments on FLUX-based MeanFlow and sCM generators demonstrate substantial improvements in OCR, PickScore, and GenEval at different numbers of inference steps, including joint OCR--PickScore gains with mixed rewards. Controlled ablations show that the stochastic transition design is essential for translating training rewards into generation quality. Flow-Map GRPO enables effective RL alignment of pretrained deterministic flow-map generators while retaining their original parameterization, without retraining them as native stochastic models.

==> figures/ablation_learning_curves.tex <==
% One row; all original checkpoint coordinates retained.
\begin{tikzpicture}
\begin{axis}[at={(0.000\textwidth,0)},anchor=south west,scale only axis,width=0.27\textwidth,height=3.0cm,xmin=0,xmax=400,xtick={0,200,400},xlabel={Epoch},xlabel style={yshift=2pt},title style={yshift=-2pt},grid=major,grid style={gray!20},tick label style={font=\scriptsize},label style={font=\small},title style={font=\small},scaled ticks=false,title={FID $\downarrow$},ymin=10,ymax=75,ytick={20,40,60}]
\addplot[thick,blue!75!black,solid,mark=*,mark size=1.25pt] coordinates {(0,25.43) (25,23.95) (50,22) (75,20.15) (100,18.45) (125,18.1) (150,18.14) (175,17.37) (200,16.86) (225,16.74) (250,16.83) (275,17.24) (300,17.08) (325,16.69) (350,16.71) (375,16.45) (400,16.72)};
\addplot[thick,orange!90!black,dashed,mark=square*,mark size=1.25pt] coordinates {(0,25.43) (25,29.13) (50,33.74) (75,33.43) (100,33.79) (125,33.35) (150,33.82) (175,33.24) (200,32.64) (225,32.94) (250,33.29) (275,32.16) (300,31.25) (325,32.61) (350,33.54) (375,32.79) (400,32.71)};
\addplot[thick,red!75!black,densely dotted,mark=triangle*,mark size=1.25pt] coordinates {(0,25.43) (25,25.56) (50,32.7) (75,44.58) (100,50.99) (125,61.32) (150,60.5) (175,60.47) (200,64.43) (225,65.33) (250,69.73) (275,68.14) (300,66.04) (325,70.09) (350,68.86) (375,71.55) (400,70.13)};
\addplot[thick,violet!80!black,dashdotted,mark=diamond*,mark size=1.25pt] coordinates {(0,25.43) (25,32.08) (50,47.7) (75,54.84) (100,50.65) (125,52.39) (150,50.74) (175,51.73) (200,48.81) (225,46.71) (250,48.96) (275,49.62) (300,45.78) (325,44.9) (350,45.26) (375,49.05) (400,49.25)};
\addplot[thick,teal!80!black,dashed,mark=o,mark size=1.25pt] coordinates {(0,25.69) (25,23.57) (50,21.93) (75,19.53) (100,17.59) (125,16.86) (150,16.54) (175,16.33) (200,15.88) (225,15.96) (250,16.1) (275,16.07) (300,16.05) (325,16.04) (350,15.93) (375,15.59) (400,15.65)};
\addplot[thick,brown!85!black,dashdotted,mark=square,mark size=1.25pt] coordinates {(0,25.69) (25,26.12) (50,36.45) (75,43.6) (100,47.85) (125,46.24) (150,44.23) (175,46.71) (200,44.11) (225,45.99) (250,46.13) (275,44.67) (300,46.2) (325,45.08) (350,42.98) (375,40.07) (400,42.16)};
\end{axis}
\begin{axis}[at={(0.335\textwidth,0)},anchor=south west,scale only axis,width=0.27\textwidth,height=3.0cm,xmin=0,xmax=400,xtick={0,200,400},xlabel={Epoch},xlabel style={yshift=2pt},title style={yshift=-2pt},grid=major,grid style={gray!20},tick label style={font=\scriptsize},label style={font=\small},title style={font=\small},scaled ticks=false,title={Precision $\uparrow$},ymin=0.2,ymax=0.85,ytick={0.2,0.4,0.6,0.8}]
\addplot[thick,blue!75!black,solid,mark=*,mark size=1.25pt] coordinates {(0,0.591) (25,0.639) (50,0.697) (75,0.74) (100,0.77) (125,0.767) (150,0.765) (175,0.77) (200,0.77) (225,0.779) (250,0.775) (275,0.758) (300,0.75) (325,0.755) (350,0.764) (375,0.766) (400,0.774)};
\addplot[thick,orange!90!black,dashed,mark=square*,mark size=1.25pt] coordinates {(0,0.591) (25,0.638) (50,0.582) (75,0.6) (100,0.606) (125,0.615) (150,0.59) (175,0.592) (200,0.613) (225,0.623) (250,0.612) (275,0.604) (300,0.623) (325,0.615) (350,0.599) (375,0.593) (400,0.609)};
\addplot[thick,red!75!black,densely dotted,mark=triangle*,mark size=1.25pt] coordinates {(0,0.591) (25,0.649) (50,0.577) (75,0.444) (100,0.407) (125,0.341) (150,0.336) (175,0.342) (200,0.32) (225,0.304) (250,0.287) (275,0.285) (300,0.293) (325,0.279) (350,0.285) (375,0.263) (400,0.269)};
\addplot[thick,violet!80!black,dashdotted,mark=diamond*,mark size=1.25pt] coordinates {(0,0.591) (25,0.551) (50,0.411) (75,0.369) (100,0.393) (125,0.373) (150,0.39) (175,0.392) (200,0.411) (225,0.429) (250,0.407) (275,0.403) (300,0.426) (325,0.428) (350,0.41) (375,0.379) (400,0.384)};
\addplot[thick,teal!80!black,dashed,mark=o,mark size=1.25pt] coordinates {(0,0.567) (25,0.62) (50,0.649) (75,0.679) (100,0.717) (125,0.742) (150,0.761) (175,0.763) (200,0.763) (225,0.761) (250,0.764) (275,0.762) (300,0.756) (325,0.752) (350,0.767) (375,0.776) (400,0.784)};
\addplot[thick,brown!85!black,dashdotted,mark=square,mark size=1.25pt] coordinates {(0,0.567) (25,0.6) (50,0.505) (75,0.447) (100,0.417) (125,0.435) (150,0.439) (175,0.418) (200,0.436) (225,0.414) (250,0.411) (275,0.429) (300,0.439) (325,0.439) (350,0.458) (375,0.49) (400,0.46)};
\end{axis}
\begin{axis}[at={(0.670\textwidth,0)},anchor=south west,scale only axis,width=0.27\textwidth,height=3.0cm,xmin=0,xmax=400,xtick={0,200,400},xlabel={Epoch},xlabel style={yshift=2pt},title style={yshift=-2pt},grid=major,grid style={gray!20},tick label style={font=\scriptsize},label style={font=\small},title style={font=\small},scaled ticks=false,title={Recall $\uparrow$},ymin=0.05,ymax=0.5,ytick={0.1,0.2,0.3,0.4,0.5}]
\addplot[thick,blue!75!black,solid,mark=*,mark size=1.25pt] coordinates {(0,0.34) (25,0.318) (50,0.317) (75,0.36) (100,0.371) (125,0.401) (150,0.394) (175,0.422) (200,0.415) (225,0.421) (250,0.428) (275,0.429) (300,0.434) (325,0.447) (350,0.444) (375,0.435) (400,0.421)};
\addplot[thick,orange!90!black,dashed,mark=square*,mark size=1.25pt] coordinates {(0,0.34) (25,0.184) (50,0.158) (75,0.145) (100,0.12) (125,0.153) (150,0.184) (175,0.217) (200,0.188) (225,0.172) (250,0.17) (275,0.176) (300,0.174) (325,0.168) (350,0.17) (375,0.191) (400,0.214)};
\addplot[thick,red!75!black,densely dotted,mark=triangle*,mark size=1.25pt] coordinates {(0,0.34) (25,0.242) (50,0.127) (75,0.106) (100,0.089) (125,0.101) (150,0.105) (175,0.108) (200,0.13) (225,0.168) (250,0.144) (275,0.186) (300,0.172) (325,0.166) (350,0.191) (375,0.174) (400,0.195)};
\addplot[thick,violet!80!black,dashdotted,mark=diamond*,mark size=1.25pt] coordinates {(0,0.34) (25,0.165) (50,0.114) (75,0.121) (100,0.094) (125,0.078) (150,0.082) (175,0.093) (200,0.093) (225,0.089) (250,0.105) (275,0.128) (300,0.118) (325,0.11) (350,0.11) (375,0.113) (400,0.102)};
\addplot[thick,teal!80!black,dashed,mark=o,mark size=1.25pt] coordinates {(0,0.381) (25,0.37) (50,0.401) (75,0.412) (100,0.465) (125,0.452) (150,0.452) (175,0.442) (200,0.451) (225,0.457) (250,0.454) (275,0.467) (300,0.459) (325,0.461) (350,0.432) (375,0.443) (400,0.438)};
\addplot[thick,brown!85!black,dashdotted,mark=square,mark size=1.25pt] coordinates {(0,0.381) (25,0.301) (50,0.168) (75,0.147) (100,0.114) (125,0.115) (150,0.112) (175,0.111) (200,0.119) (225,0.109) (250,0.114) (275,0.106) (300,0.096) (325,0.095) (350,0.088) (375,0.092) (400,0.107)};
\end{axis}
\end{tikzpicture}\par\vspace{0.5ex}
{\scriptsize\setlength{\tabcolsep}{5pt}
\begin{tabular}{lll}
\tikz[baseline=-0.5ex]\draw[thick,blue!75!black,solid] plot[mark=*,mark size=1.25pt,mark indices={2}] coordinates {(0,0) (0.175,0) (0.35,0)}; MeanFlow: Ours & \tikz[baseline=-0.5ex]\draw[thick,orange!90!black,dashed] plot[mark=square*,mark size=1.25pt,mark indices={2}] coordinates {(0,0) (0.175,0) (0.35,0)}; MeanFlow: drift + const. noise & \tikz[baseline=-0.5ex]\draw[thick,red!75!black,densely dotted] plot[mark=triangle*,mark size=1.25pt,mark indices={2}] coordinates {(0,0) (0.175,0) (0.35,0)}; MeanFlow: no drift \\
\tikz[baseline=-0.5ex]\draw[thick,violet!80!black,dashdotted] plot[mark=diamond*,mark size=1.25pt,mark indices={2}] coordinates {(0,0) (0.175,0) (0.35,0)}; MeanFlow: no drift + const. noise & \tikz[baseline=-0.5ex]\draw[thick,teal!80!black,dashed] plot[mark=o,mark size=1.25pt,mark indices={2}] coordinates {(0,0) (0.175,0) (0.35,0)}; CM: Ours & \tikz[baseline=-0.5ex]\draw[thick,brown!85!black,dashdotted] plot[mark=square,mark size=1.25pt,mark indices={2}] coordinates {(0,0) (0.175,0) (0.35,0)}; CM: constant noise \\
\end{tabular}}

